Automated Symmetric Constructions in Discrete Geometry

We present a computational methodology for obtaining rotationally symmetric sets of points satisfying discrete geometric constraints, and demonstrate its applicability by discovering new solutions to some well-known problems in combinatorial geometry. Our approach takes the usage of SAT solvers in discrete geometry further by directly embedding rotational symmetry into the combinatorial encoding of geometric configurations. Then, to realize concrete point sets corresponding to abstract designs provided by a SAT solver, we introduce a novel local-search realizability solver, which shows excellent practical performance despite the intrinsic $\exists \mathbb{R}$-completeness of the problem. Leveraging this combined approach, we provide symmetric extremal solutions to the Erd\H{o}s-Szekeres problem, as well as a minimal odd-sized solution with 21 points for the everywhere-unbalanced-points problem, improving on the previously known 23-point configuration. The imposed symmetries yield more aesthetically appealing solutions, enhancing human interpretability, and simultaneously offer computational benefits by significantly reducing the number of variables required to encode discrete geometric problems.

==> figs/12-points.tex <==
\documentclass[border=1mm]{standalone}
\usepackage{tikz,tkz-euclide}
\usepackage{pgfplots}
\usetikzlibrary{arrows,calc,patterns,intersections}
\begin{document}

%\begin{tikzpicture}
%
%\tikzset{
%    dot/.style={circle,inner sep=1pt,fill,label={\tiny #1},name=#1}}
%    
%    
%\node[dot=A] (A) at (0,0) {};
%\node[dot=B] (B) at (1,0) {};
%\node[dot=C] (C) at (0,1) {};
%\node[dot=D] (D) at (1,0.5) {};
%
%\draw [name path=A--B] (A) -- (B);
%\draw [name path=C--D] (C) -- (D);
%
%\coordinate (E) at (intersection of A--B and C--D);
%\node[dot=E]  at (E) {};
%\draw[dotted] (B)--(E)--(D);
%\end{tikzpicture}

% \raisebox{0.2em}{
\begin{tikzpicture}[scale=0.6]
    \useasboundingbox (-2.8,-2.4) rectangle (2.6,3);

    % % 2) crop everything so only (0,0)–(4,3) shows
    % \clip             (-2.8,-2.4) rectangle (2.8,3);

    % 3) now shift the content by (–1,–.5)


     \begin{scope}[shift={(-0.2, -0.15)}]
\tikzset{
    dot/.style={circle,inner sep=1pt,fill,label={\tiny #1},name=#1}}

% \node at (-2.2,0) {~};    
% \node at (2.2,0) {~};    
    
\node[dot, fill=blue!10!red] (A) at (0,0) {};
\node[dot, fill=blue!10!red] (B) at (1,0) {};
\node[dot, fill=blue!10!red] (C) at (0.5,{0.5*sqrt(3)}) {};
\node[dot, fill=blue!70!red] (D) at (-1,0) {};
\node[dot, fill=blue!100!red] (E) at (-2,0) {};
\node[dot, fill=blue!70!red] (F) at (1.5,{-0.5*sqrt(3)}) {};
\node[dot, fill=blue!100!red] (G) at (2,{-1*sqrt(3)}) {};
\node[dot, fill=blue!70!red] (H) at (1,{1*sqrt(3)}) {};
\node[dot, fill=blue!100!red] (I) at (1.5,{1.5*sqrt(3)}) {};

\draw [name path=A--F, draw=none] (A) -- (F);
\draw [name path=B--H, draw=none] (B) -- (H);
\draw [name path=C--D, draw=none] (C) -- (D);

\coordinate (X) at (intersection of A--F and B--H);
\node[dot, fill=blue!40!red] (X1) at (X) {};

\coordinate (Y) at (intersection of A--F and C--D);
\node[dot, fill=blue!40!red] (Y1) at (Y) {};

\coordinate (Z) at (intersection of B--H and C--D);
\node[dot, fill=blue!40!red] (Z1) at (Z) {};


\draw (A) -- (B) -- (C) -- (A);
\draw (A) -- (D) -- (E);
\draw (B) -- (F) -- (G);
\draw (C) -- (H) -- (I);

\draw (X1) -- (B) -- (Z1) -- (H);
\draw (Y1) -- (A) -- (X1) -- (F);
\draw (Z1) -- (C) -- (Y1) -- (D);
\end{scope}
\end{tikzpicture}
% }

\end{document}


==> figs/16_4_proto.tex <==
\begin{subfigure}{0.2\textwidth}
\centering
\begin{tikzpicture}[scale=0.18]
 \draw[circle, fill=blue] (-5, 0) circle (5pt); 
 \draw[circle, fill=blue] (5, 0) circle (5pt); 
 \draw[circle, fill=blue] (0, -5) circle (5pt); 
 \draw[circle, fill=blue] (0, 5) circle (5pt); 
 % Labels for the first four points
 \node[label=below:{\scriptsize $1$}] at (-5, 0) {};
 \node[label=below:{\scriptsize $3$}] at (5, 0) {};
 \node[label=below:{\scriptsize $2$}] at (0, -5) {};
 \node[label=above:{\scriptsize $4$}] at (0, 5) {};

 \draw[circle, fill=blue] (-2.70, -0.55)  circle (5pt);
 \draw[circle, fill=blue] (0.55, -2.70)  circle (5pt);
 \draw[circle, fill=blue] (2.70, 0.55) circle (5pt);
 \draw[circle, fill=blue] (-0.55, 2.70)  circle (5pt);


 \node[label=below:{\scriptsize $5$}] at (-2.70, -0.55) {};
 \node[label=right:{\scriptsize $6$}] at (0.55, -2.70) {};
 \node[label=above:{\scriptsize $7$}] at (2.70, 0.55) {};
 \node[label=left:{\scriptsize $8$}] at (-0.55, 2.70) {};
 \end{tikzpicture}
 \caption{Canonical.}\label{fig:sym-canonical}
\end{subfigure}
\begin{subfigure}{0.19\textwidth}
\centering
\begin{tikzpicture}[scale=0.18]
 \draw[circle, fill=blue] (-5, 0) circle (5pt); 
 \draw[circle, fill=blue] (5, 0) circle (5pt); 
 \draw[circle, fill=blue] (0, -5) circle (5pt); 
 \draw[circle, fill=blue] (0, 5) circle (5pt); 
 % Labels for the first four points
 \node[label=below:{\scriptsize $1$}] at (-5, 0) {};
 \node[label=below:{\scriptsize $3$}] at (5, 0) {};
 \node[label=below:{\scriptsize $4$}] at (0, -5) {};
 \node[label=above:{\scriptsize $2$}] at (0, 5) {};

 \draw[circle, fill=blue] (-2.70, -0.55)  circle (5pt);
 \draw[circle, fill=blue] (0.55, -2.70)  circle (5pt);
 \draw[circle, fill=blue] (2.70, 0.55) circle (5pt);
 \draw[circle, fill=blue] (-0.55, 2.70)  circle (5pt);


 \node[label=below:{\scriptsize $5$}] at (-2.70, -0.55) {};
 \node[label=right:{\scriptsize $6$}] at (0.55, -2.70) {};
 \node[label=above:{\scriptsize $7$}] at (2.70, 0.55) {};


 \draw[thick, -latex, red, rounded corners=1mm] (-5, 0) to (0, 5) to (2.70, 0.55);

  \node[label=left:{\scriptsize $8$}] at (0.15, 2.25) {};
 \end{tikzpicture}
 \caption{Fails \textsf{CL}.}\label{fig:fail1}
\end{subfigure}
\begin{subfigure}{0.19\textwidth}
\centering
\begin{tikzpicture}[scale=0.18]
 \draw[circle, fill=blue] (-5, 0) circle (5pt); 
 \draw[circle, fill=blue] (5, 0) circle (5pt); 
 \draw[circle, fill=blue] (0, -5) circle (5pt); 
 \draw[circle, fill=blue] (0, 5) circle (5pt); 
 % Labels for the first four points
 \node[label=below:{\scriptsize $5$}] at (-5, 0) {};
 \node[label=below:{\scriptsize $6$}] at (5, 0) {};
 \node[label=below:{\scriptsize $7$}] at (0, -5) {};
 \node[label=above:{\scriptsize $8$}] at (0, 5) {};

 \draw[circle, fill=blue] (-2.70, -0.55)  circle (5pt);
 \draw[circle, fill=blue] (0.55, -2.70)  circle (5pt);
 \draw[circle, fill=blue] (2.70, 0.55) circle (5pt);
 \draw[circle, fill=blue] (-0.55, 2.70)  circle (5pt);


 \node[label=below:{\scriptsize $1$}] at (-2.70, -0.55) {};
 \node[label=right:{\scriptsize $2$}] at (0.55, -2.70) {};
 \node[label=above:{\scriptsize $3$}] at (2.70, 0.55) {};
 \node[label=left:{\scriptsize $4$}] at (-0.55, 2.70) {};

 \draw[thick, -latex, red, rounded corners=1mm] (-2.70, -0.55) to (0.55, -2.70) to (0, -5);
 \end{tikzpicture}
  \caption{Fails \textsf{CL}.}\label{fig:fail2}
\end{subfigure}
\begin{subfigure}{0.19\textwidth}
\centering
\begin{tikzpicture}[scale=0.18]
 \draw[circle, fill=blue] (-5, 0) circle (5pt); 
 \draw[circle, fill=blue] (5, 0) circle (5pt); 
 \draw[circle, fill=blue] (0, -5) circle (5pt); 
 \draw[circle, fill=blue] (0, 5) circle (5pt); 
 % Labels for the first four points
 \node[label=below:{\scriptsize $1$}] at (-5, 0) {};
 \node[label=below:{\scriptsize $3$}] at (5, 0) {};
 \node[label=below:{\scriptsize $2$}] at (0, -5) {};
 \node[label=above:{\scriptsize $4$}] at (0, 5) {};


% (-2.70, 0.55)
% (-0.55, -2.70)
% (2.70, -0.55)
% (0.55, 2.70)

 \draw[circle, fill=blue] (-2.70, 0.55)  circle (5pt);
 \draw[circle, fill=blue] (-0.55, -2.70)  circle (5pt);
 \draw[circle, fill=blue] (2.70, -0.55) circle (5pt);
 \draw[circle, fill=blue] (0.55, 2.70)  circle (5pt);


 \node[label=above:{\scriptsize $5$}] at (-2.70, 0.55) {};
 \node[label=left:{\scriptsize $6$}] at (-0.55, -2.70) {};
 \node[label=below:{\scriptsize $7$}] at (2.70, -0.55) {};
 \node[label=right:{\scriptsize $8$}] at (0.55, 2.70) {};

 \draw[thick, -latex, red, rounded corners=1mm] (-5, 0) to (5, 0) to (-2.70, 0.55);
 \end{tikzpicture}
   \caption{Fails \textsf{Q}.}\label{fig:fail3}
\end{subfigure}
\begin{subfigure}{0.19\textwidth}
\centering
\begin{tikzpicture}[scale=0.18]
 \draw[circle, fill=blue] (-5, 0) circle (5pt); 
 \draw[circle, fill=blue] (5, 0) circle (5pt); 
 \draw[circle, fill=blue] (0, -5) circle (5pt); 
 \draw[circle, fill=blue] (0, 5) circle (5pt); 
 % Labels for the first four points
 \node[label=below:{\scriptsize $1$}] at (-5, 0) {};
 \node[label=below:{\scriptsize $3$}] at (5, 0) {};
 \node[label=below:{\scriptsize $2$}] at (0, -5) {};
 \node[label=above:{\scriptsize $4$}] at (0, 5) {};

 \draw[circle, fill=blue] (-2.70, -0.55)  circle (5pt);
 \draw[circle, fill=blue] (0.55, -2.70)  circle (5pt);
 \draw[circle, fill=blue] (2.70, 0.55) circle (5pt);
 \draw[circle, fill=blue] (-0.55, 2.70)  circle (5pt);


 \node[label=below:{\scriptsize $8$}] at (-2.70, -0.55) {};
 \node[label=right:{\scriptsize $5$}] at (0.55, -2.70) {};
 \node[label=above:{\scriptsize $6$}] at (2.70, 0.55) {};
 \node[label=left:{\scriptsize $7$}] at (-0.55, 2.70) {};

 \draw[thick, -latex, red, rounded corners=1mm] (0, -5.0) to (0, 5) to (0.55, -2.70);
 \end{tikzpicture}
      \caption{Fails \textsf{Q}.}\label{fig:fail4}
\end{subfigure}


==> figs/16_6_4fold-clr.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\newcommand{\lab}[1]{}
\begin{document}
  \begin{tikzpicture}[dot/.style={inner sep=1pt, circle, minimum size=3mm, thick, scale=0.6}]
    \begin{axis}[
      unit vector ratio=1 1 1,
      xmin=-33.0,xmax=33.0,
      ymin=-33.0,ymax=33.0,
      grid=both,
      grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt,draw=gray!50},
      axis lines=none,
      minor tick num=1,
      axis line style={latex-latex},
      xticklabel=\empty,
      yticklabel=\empty ]
\node[dot, fill=blue!100!red] (1) at (axis cs:-30.0, 0.0) {\lab{1}};
\node[dot, fill=blue!100!red] (2) at (axis cs:0.0, -30.0) {\lab{2}};
\node[dot, fill=blue!100!red] (3) at (axis cs:30.0, 0.0) {\lab{3}};
\node[dot, fill=blue!100!red] (4) at (axis cs:0.0, 30.0) {\lab{4}};
\node[dot, fill=blue!75!red] (5) at (axis cs:-20.0, -3.5) {\lab{5}};
\node[dot, fill=blue!75!red] (6) at (axis cs:3.5, -20.0) {\lab{6}};
\node[dot, fill=blue!75!red] (7) at (axis cs:20.0, 3.5) {\lab{7}};
\node[dot, fill=blue!75!red] (8) at (axis cs:-3.5, 20.0) {\lab{8}};
\node[dot, fill=blue!50!red] (9) at (axis cs:-13., -6.) {\lab{9}};
\node[dot, fill=blue!50!red] (10) at (axis cs:6., -13.) {\lab{10}};
\node[dot, fill=blue!50!red] (11) at (axis cs:13., 6.) {\lab{11}};
\node[dot, fill=blue!50!red] (12) at (axis cs:-6., 13.) {\lab{12}};
\node[dot, fill=blue!25!red] (13) at (axis cs:-1.9, -1.2) {\lab{13}};
\node[dot, fill=blue!25!red] (14) at (axis cs:1.2, -1.9) {\lab{14}};
\node[dot, fill=blue!25!red] (15) at (axis cs:1.9, 1.2) {\lab{15}};
\node[dot, fill=blue!25!red] (16) at (axis cs:-1.2, 1.9) {\lab{16}};

 \draw (1)--(5)--(9) -- (13);
 \draw (2)--(6)--(10) -- (14);
 \draw (3)--(7)--(11) -- (15);
 \draw (4)--(8)--(12) -- (16);
    \end{axis}
  \end{tikzpicture}
\end{document}

==> figs/16_6_5fold-clr.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\newif\iflabel

%\labeltrue

%\iflabel
%\newcommand{\lab}[1]{\tiny \textcolor{white}{\!#1\!}}
%\else
\newcommand{\lab}[1]{}
%\fi

\begin{document}
  \begin{tikzpicture}[dot/.style={inner sep=1pt, circle, minimum size=3mm, thick, scale=0.7}]
    \begin{axis}[
      unit vector ratio=1 1 1,
      xmin=-21,xmax=21,
      ymin=-19,ymax=22,
      grid=both,
      grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt,draw=gray!50},
      axis lines=none,
      minor tick num=1,
      axis line style={latex-latex},
      xticklabel=\empty,
      yticklabel=\empty ]
\node[dot, fill=blue!100!red] (1) at (axis cs:-19.876200, 6.159400) {\lab{1}};
\node[dot, fill=blue!100!red] (2) at (axis cs:-12.000000, -17.000000) {\lab{1}};
\node[dot, fill=blue!100!red] (3) at (axis cs:12.459800, -16.666000) {\lab{1}};
\node[dot, fill=blue!100!red] (4) at (axis cs:19.700600, 6.699900) {\lab{1}};
\node[dot, fill=blue!100!red] (5) at (axis cs:-0.284100, 20.806700) {\lab{1}};
\node[dot, fill=blue!70!red] (6) at (axis cs:-15.000000, 2.000000) {\lab{1}};
\node[dot, fill=blue!70!red] (7) at (axis cs:-6.537400, -13.647800) {\lab{1}};
\node[dot, fill=blue!70!red] (8) at (axis cs:10.959700, -10.434800) {\lab{1}};
\node[dot, fill=blue!70!red] (9) at (axis cs:13.310800, 7.198700) {\lab{1}};
\node[dot, fill=blue!70!red] (10) at (axis cs:-2.733100, 14.883900) {\lab{1}};
\node[dot, fill=blue!40!red] (11) at (axis cs:-13.000000, 0.000000) {\lab{1}};
\node[dot, fill=blue!40!red] (12) at (axis cs:-4.017200, -12.363700) {\lab{1}};
\node[dot, fill=blue!40!red] (13) at (axis cs:10.517200, -7.641200) {\lab{1}};
\node[dot, fill=blue!40!red] (14) at (axis cs:10.517200, 7.641200) {\lab{1}};
\node[dot, fill=blue!40!red] (15) at (axis cs:-4.017200, 12.363700) {\lab{1}};
\node[dot, fill=blue!10!red] (16) at (axis cs:0.000000, 0.000000) {\lab{1}};

   \draw (1)--(6)--(11)--(16);
   \draw (2)--(7)--(12)--(16);
   \draw (3)--(8)--(13)--(16);
   \draw (4)--(9)--(14)--(16);
   \draw (5)--(10)--(15)--(16);
    \end{axis}
  \end{tikzpicture}
\end{document}


==> figs/4-5fold-scatter.tex <==
\documentclass[border=10]{standalone}

\usepackage{tikz,pgfplots}

\begin{document}

\begin{tikzpicture}
\begin{axis}[%
            xlabel=4-gons,
            ylabel=5-gons,
            axis y line=left,
           axis x line = bottom,
           width=3cm,
           xtick = {924},
           height=9cm,
           ymin=200,
            ymax=325,
                enlargelimits=false,
                        xmin=924,
            xmax=924,
            scatter/classes={%
                a={mark=*, fill=blue, draw=blue, fill opacity=0.5, draw opacity=0},
                b={mark=*, fill=red, draw=red, fill opacity=0.8, draw opacity=0}}]
\addplot[scatter, only marks, scatter src=explicit symbolic]%
table[meta=label] {
x y label
924 232 a
924 232 a
924 244 a
924 256 a
924 260 a
924 280 a
924 280 a
924 280 a
924 288 a
924 288 a
924 292 a
924 296 a
924 296 a
924 296 a
924 304 a
924 304 a
924 304 a
924 304 a
924 304 a
924 304 a
924 304 a
924 308 a
924 320 a
924 320 a
924 208 b
924 208 b
924 228 b
924 244 b
924 248 b
924 272 b
924 272 b
924 280 b
924 296 b
    };
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[%
            legend style={at={(0.45,0.9)}},
            xlabel=4-gons,
   %         ylabel=5-gons,
           width=12cm,
           height=9cm,
           axis y line=left,
           axis x line = bottom,
            ymin=200,
            xmin=780,
            xmax=1210,
            scatter/classes={%
                a={mark=*, fill=blue, draw=blue, fill opacity=0.5, draw opacity=0},
                b={mark=*, fill=red, draw=red, fill opacity=0.8, draw opacity=0}}]
\addplot[scatter, only marks, scatter src=explicit symbolic]%
table[meta=label] {
x y label
1000 508 a
1000 523 a
1000 523 a
1000 523 a
1000 533 a
1000 533 a
1000 543 a
1000 548 a
1000 563 a
1000 573 a
1000 573 a
1000 573 a
1000 583 a
1000 593 a
1000 603 a
1000 603 a
1000 608 a
1000 628 a
1005 528 a
1005 548 a
1005 548 a
1005 558 a
1005 558 a
1005 568 a
1005 588 a
1005 598 a
1005 618 a
1005 628 a
1010 553 a
1010 563 a
1010 573 a
1010 583 a
1010 613 a
1015 548 a
1015 553 a
1015 568 a
1015 573 a
1015 588 a
1020 568 a
1020 573 a
1020 573 a
1020 583 a
1020 583 a
1020 588 a
1020 603 a
1020 648 a
1020 668 a
1025 668 a
1025 698 a
1025 718 a
1035 593 a
1035 593 a
1035 598 a
1035 598 a
1035 608 a
1035 613 a
1035 613 a
1035 633 a
1035 633 a
1035 633 a
1035 658 a
1035 678 a
1040 613 a
1040 613 a
1040 613 a
1040 623 a
1040 628 a
1040 628 a
1040 643 a
1050 633 a
1050 633 a
1050 653 a
1055 628 a
1055 638 a
1055 648 a
1055 658 a
1055 658 a
1055 668 a
1055 668 a
1055 673 a
1055 693 a
1060 643 a
1060 653 a
1060 663 a
1060 663 a
1060 683 a
1060 693 a
1065 643 a
1065 648 a
1065 678 a
1075 713 a
1075 733 a
1080 668 a
1080 668 a
1080 673 a
1080 673 a
1080 683 a
1080 688 a
1080 688 a
1080 708 a
1080 708 a
1080 708 a
1080 733 a
1080 733 a
1080 753 a
1080 763 a
1080 783 a
1085 688 a
1085 698 a
1085 703 a
1085 703 a
1085 718 a
1095 708 a
1095 708 a
1095 728 a
1100 728 a
1100 733 a
1100 743 a
1100 743 a
1100 748 a
1100 768 a
1105 738 a
1105 758 a
1105 768 a
1110 753 a
1115 758 a
1115 758 a
1115 818 a
1120 788 a
1120 788 a
1120 788 a
1120 808 a
1125 808 a
1125 838 a
1125 858 a
1130 793 a
1135 828 a
1135 828 a
1140 823 a
1140 843 a
1140 853 a
1145 838 a
1155 873 a
1155 888 a
1155 893 a
1160 893 a
1160 923 a
1160 923 a
1160 923 a
1160 943 a
1180 968 a
1180 988 a
1185 1018 a
1185 1038 a
1185 988 a
800 263 a
800 263 a
800 293 a
800 293 a
800 303 a
800 308 a
800 308 a
800 328 a
800 343 a
800 348 a
825 263 a
825 263 a
825 298 a
825 318 a
825 323 a
825 328 a
825 328 a
825 338 a
825 358 a
825 363 a
835 298 a
835 318 a
835 328 a
840 263 a
840 263 a
840 303 a
840 313 a
840 348 a
840 348 a
840 348 a
840 353 a
840 368 a
840 368 a
840 383 a
840 388 a
840 388 a
840 388 a
845 263 a
845 308 a
845 358 a
845 358 a
845 358 a
845 368 a
845 368 a
845 368 a
845 378 a
845 383 a
845 403 a
860 303 a
860 323 a
860 328 a
860 333 a
860 343 a
860 348 a
860 353 a
860 373 a
860 403 a
860 413 a
870 383 a
870 383 a
875 308 a
875 318 a
875 338 a
875 358 a
875 368 a
875 368 a
875 378 a
875 378 a
875 388 a
875 408 a
875 418 a
875 418 a
875 428 a
875 428 a
880 313 a
880 348 a
880 373 a
880 383 a
880 388 a
880 388 a
880 393 a
880 403 a
880 403 a
880 413 a
880 443 a
885 343 a
885 358 a
885 378 a
885 398 a
885 408 a
885 418 a
885 428 a
890 403 a
890 413 a
890 433 a
900 353 a
900 373 a
900 373 a
900 383 a
900 388 a
900 403 a
900 408 a
900 408 a
900 408 a
900 423 a
900 423 a
900 433 a
900 448 a
900 448 a
900 448 a
900 468 a
905 363 a
905 388 a
905 388 a
905 403 a
905 408 a
905 408 a
905 408 a
905 408 a
905 418 a
905 418 a
905 423 a
905 438 a
905 438 a
905 443 a
905 448 a
905 448 a
915 398 a
915 408 a
915 428 a
920 403 a
920 413 a
920 428 a
920 428 a
920 428 a
920 428 a
920 433 a
920 433 a
920 433 a
920 443 a
920 443 a
920 448 a
920 448 a
920 448 a
920 463 a
920 468 a
920 468 a
920 468 a
920 468 a
925 418 a
925 438 a
925 448 a
925 448 a
925 448 a
925 448 a
925 448 a
925 458 a
925 463 a
925 483 a
930 423 a
930 433 a
930 443 a
935 438 a
935 453 a
935 453 a
940 453 a
940 463 a
940 473 a
940 473 a
940 473 a
940 483 a
940 493 a
945 443 a
945 458 a
945 458 a
945 458 a
945 468 a
945 468 a
945 468 a
945 478 a
945 478 a
945 483 a
945 498 a
945 498 a
945 508 a
945 508 a
945 508 a
945 518 a
950 463 a
950 483 a
950 483 a
950 493 a
950 493 a
950 503 a
955 488 a
955 498 a
955 508 a
955 518 a
960 453 a
960 468 a
960 473 a
960 473 a
960 473 a
960 483 a
960 483 a
960 483 a
960 488 a
960 503 a
960 503 a
960 508 a
960 508 a
960 513 a
960 523 a
965 503 a
965 508 a
965 508 a
965 518 a
965 518 a
965 523 a
965 538 a
975 468 a
975 493 a
975 493 a
975 493 a
975 498 a
975 498 a
975 513 a
975 513 a
975 528 a
975 533 a
975 533 a
975 533 a
975 533 a
980 483 a
980 513 a
980 513 a
980 513 a
980 523 a
980 528 a
980 528 a
980 528 a
980 533 a
980 533 a
980 543 a
980 548 a
980 548 a
980 548 a
980 568 a
980 568 a
980 568 a
980 593 a
980 613 a
985 488 a
985 498 a
985 508 a
985 548 a
985 558 a
985 563 a
985 563 a
985 578 a
995 538 a
995 538 a
995 568 a
995 568 a
995 588 a
1000 583 b
1005 538 b
1010 543 b
1010 603 b
1015 558 b
1020 573 b
1020 573 b
1025 658 b
1035 593 b
1040 603 b
1040 603 b
1040 613 b
1055 618 b
1055 648 b
1060 633 b
1065 648 b
1065 668 b
1080 668 b
1080 723 b
1085 678 b
1085 688 b
1100 723 b
1105 728 b
1110 743 b
1125 798 b
1140 813 b
1145 828 b
1160 883 b
1185 978 b
870 373 b
885 388 b
905 418 b
920 428 b
925 438 b
940 463 b
950 473 b
955 478 b
960 493 b
965 508 b
965 508 b
975 493 b
980 503 b
980 528 b
985 538 b
985 548 b
995 528 b
    };
\legend{unrealizable,realizable}
\end{axis}
\end{tikzpicture}

\end{document}


==> figs/pinwheel.tex <==
\documentclass[border=1mm]{standalone}
\usepackage{tikz,tkz-euclide}
\usepackage{pgfplots}
\usetikzlibrary{arrows,calc,patterns,intersections}
\begin{document}

 
 \begin{tikzpicture}[dot/.style={inner sep=1pt, circle, minimum size=1.5mm, thick, scale=1.1}, scale=0.3]
        \node[dot, fill=blue!10!red] at (4, 1.0) {};
        \node[dot, fill=blue!40!red] at (5, 0.953125) {};
        \node[dot, fill=blue!70!red] at (6, 0.9375) {};
        \node[dot, fill=blue!100!red] at (7, 0.953125) {};
        \node[dot, fill=blue!10!red] at (-4, -1.0) {};
        \node[dot, fill=blue!40!red] at (-5, -0.953125) {};
        \node[dot, fill=blue!70!red] at (-6, -0.9375) {};
        \node[dot, fill=blue!100!red] at (-7, -0.953125) {};
        \node[dot, fill=blue!10!red] at (-1.0, 4) {};
        \node[dot, fill=blue!40!red] at (-0.953125, 5) {};
        \node[dot, fill=blue!70!red] at (-0.9375, 6) {};
        \node[dot, fill=blue!100!red] at (-0.953125, 7) {};
        \node[dot, fill=blue!10!red] at (1.0, -4) {};
        \node[dot, fill=blue!40!red] at (0.953125, -5) {};
        \node[dot, fill=blue!70!red] at (0.9375, -6) {};
        \node[dot, fill=blue!100!red] at (0.953125, -7) {};


\end{tikzpicture}

\end{document}


==> figs/realizer_bench.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    width=12cm,
    height=4cm,
    xlabel={Number of points},
    ylabel={Average Time (s)},
    % symbolic x coords={20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80},
    xtick={30,40,...,80},
    xtick pos=bottom,
    xmax=80.5,
    xmin=30-1,
    ymin=0,
    ybar,
    bar width=5pt,
    ymajorgrids=true,
    grid style=dashed,
    % nodes near coords,
    % nodes near coords align={vertical},
    error bars/y dir=both,
    error bars/y explicit,
]
\addplot[fill=blue!70, error bars/.cd, y dir=both, y explicit, error mark options={line width=0.5pt,mark size=1pt,rotate=90},  error bar style={line width=0.4pt, opacity=0.5}] coordinates {
    (20, 0.04) +- (0.07470398144709693, 0.07470398144709693)
    (21, 0.03) +- (0.02589062106668814, 0.02589062106668814)
    (22, 0.03) +- (0.006829735752300322, 0.006829735752300322)
    (23, 0.03) +- (0.005494803502807945, 0.005494803502807945)
    (24, 0.04) +- (0.015712649695723172, 0.015712649695723172)
    (25, 0.05) +- (0.018983035523003355, 0.018983035523003355)
    (26, 0.07) +- (0.03400857831691273, 0.03400857831691273)
    (27, 0.08) +- (0.0328522587658331, 0.0328522587658331)
    (28, 0.1) +- (0.05292293413817984, 0.05292293413817984)
    (29, 0.11) +- (0.05700722272381552, 0.05700722272381552)
    (30, 0.14) +- (0.06169199544152957, 0.06169199544152957)
    (31, 0.21) +- (0.15343405783816844, 0.15343405783816844)
    (32, 0.2) +- (0.08232272498352605, 0.08232272498352605)
    (33, 0.23) +- (0.11070585553590229, 0.11070585553590229)
    (34, 0.29) +- (0.16024683333646814, 0.16024683333646814)
    (35, 0.32) +- (0.12303644635423829, 0.12303644635423829)
    (36, 0.4) +- (0.3510132671038287, 0.3510132671038287)
    (37, 0.6) +- (0.4681968130351904, 0.4681968130351904)
    (38, 0.58) +- (0.5193756069707196, 0.5193756069707196)
    (39, 0.6) +- (0.2851073456765809, 0.2851073456765809)
    (40, 0.9) +- (0.705021643135006, 0.705021643135006)
    (41, 0.68) +- (0.43354895106198865, 0.43354895106198865)
    (42, 0.96) +- (0.6913083249529894, 0.6913083249529894)
    (43, 1.29) +- (0.7804776553717079, 0.7804776553717079)
    (44, 1.06) +- (0.8361000742549083, 0.8361000742549083)
    (45, 1.32) +- (1.0270026825435823, 1.0270026825435823)
    (46, 2.25) +- (2.0677137973633877, 2.0677137973633877)
    (47, 2.42) +- (1.905845071133149, 1.905845071133149)
    (48, 2.84) +- (2.6646995782226854, 2.6646995782226854)
    (49, 1.94) +- (0.8722192989493506, 0.8722192989493506)
    (50, 2.47) +- (1.9934960645382673, 1.9934960645382673)
    (51, 2.86) +- (1.4981928659207775, 1.4981928659207775)
    (52, 4.22) +- (3.1833678884868455, 3.1833678884868455)
    (53, 5.61) +- (4.772781330757802, 4.772781330757802)
    (54, 5.05) +- (6.507991432569825, 6.507991432569825)
    (55, 5.63) +- (4.936892458749421, 4.936892458749421)
    (56, 6.04) +- (6.560830851668417, 6.560830851668417)
    (57, 6.08) +- (4.888387158013487, 4.888387158013487)
    (58, 11.92) +- (10.55978733065466, 10.55978733065466)
    (59, 10.71) +- (8.478996672655635, 8.478996672655635)
    (60, 7.87) +- (7.666534339753452, 7.666534339753452)
    (61, 14.37) +- (10.826044357222166, 10.826044357222166)
    (62, 15.3) +- (12.281303734199769, 12.281303734199769)
    (63, 13.61) +- (13.10196213579365, 13.10196213579365)
    (64, 14.0) +- (11.673802529801991, 11.673802529801991)
    (65, 15.65) +- (9.900789713912904, 9.900789713912904)
    (66, 16.95) +- (14.918175655903871, 14.918175655903871)
    (67, 17.75) +- (11.725962898370913, 11.725962898370913)
    (68, 27.93) +- (17.86223434788224, 17.86223434788224)
    (69, 20.18) +- (14.459093753111524, 14.459093753111524)
    (70, 18.43) +- (11.449956600437218, 11.449956600437218)
    (71, 25.28) +- (15.018273161729383, 15.018273161729383)
    (72, 26.4) +- (16.690993887205448, 16.690993887205448)
    (73, 30.02) +- (18.44925826409947, 18.44925826409947)
    (74, 25.98) +- (14.874085985055997, 14.874085985055997)
    (75, 34.66) +- (14.138834811828227, 14.138834811828227)
    (76, 30.19) +- (13.794045780787096, 13.794045780787096)
    (77, 34.12) +- (11.102923454789742, 11.102923454789742)
    (78, 44.83) +- (10.15855199023246, 10.15855199023246)
    (79, 31.58) +- (15.765947597181778, 15.765947597181778)
    (80, 36.51) +- (12.955067308051445, 12.955067308051445)
};
\end{axis}
\end{tikzpicture}
\caption{Experimental evaluation of the~\localizer~realizability solver, over orientations obtained from random realizable sets of points (independently uniform in $[0, 1]^2$). Previous approaches took up to 100s for 16 points~\cite{subercaseaux2024automatedmathematicaldiscoveryverification}.}
\label{fig:realizer_bench}
\end{figure}



==> figs/unbalanced-2-21-simple.tex <==
\documentclass{standalone}

%\newif\iflabel

%\labeltrue

%\iflabel
%\newcommand{\lab}[1]{\tiny \textcolor{white}{\!#1\!}}
%\else
\newcommand{\lab}[1]{}
%\fi

%Point 1: (-3*sqrt(3), 1)
%Point 2: (36/11*sqrt(3), 20/11)
%Point 3: (3/2*sqrt(3), 5/2)
%Point 4: (sqrt(3), 1)
%Point 5: (1/2*sqrt(3), -1/2)
%Point 6: (961/520*sqrt(3), 961/520)
%Point 7: (-7/8*sqrt(3), 13/40)
%Point 8: (sqrt(3), -5)
%Point 9: (-28/11*sqrt(3), 4)
%Point 10: (-2*sqrt(3), 1)
%Point 11: (-sqrt(3), 1)
%Point 12: (0, 1)
%Point 13: (-961/520*sqrt(3), 961/520)
%Point 14: (11/40*sqrt(3), -59/40)
%Point 15: (2*sqrt(3), 4)
%Point 16: (-8/11*sqrt(3), -64/11)
%Point 17: (1/2*sqrt(3), -7/2)
%Point 18: (0, -2)
%Point 19: (-1/2*sqrt(3), -1/2)
%Point 20: (0, -961/260)
%Point 21: (3/5*sqrt(3), 23/20)

\usepackage{amssymb,amsfonts,amsmath}
\usepackage{tikz,tkz-euclide}
\usetikzlibrary{arrows,calc,patterns}
\usepackage{pgfplots}

\newcommand{\toint}{sqrt(3)}

\begin{document}
  \begin{tikzpicture}[dot/.style={inner sep=1pt, circle, minimum size=1.5mm, thick, scale=0.7}]
    \begin{axis}[
      unit vector ratio=1 1 1,
      xmin=-5.5,xmax=6.25,
      ymin=-4.5,ymax=6.25,
      axis lines=none,
      xticklabel=\empty,
      yticklabel=\empty ]
\node[dot, fill=blue!100!red] (1) at (axis cs:{-3*\toint}, -1) {\lab{1}};
\node[dot, fill=blue!60!red] (2) at (axis cs:{36/11*\toint}, -20/11) {\lab{2}};
\node[dot, fill=blue!80!red] (3) at (axis cs:{3/2*\toint}, -5/2) {\lab{3}};
\node[dot, fill=blue!40!red] (4) at (axis cs:{1*\toint}, -1) {\lab{4}};
\node[dot, fill=blue!10!red] (5) at (axis cs:{1/2*\toint}, 1/2) {\lab{5}};
\node[dot, fill=blue!70!red] (6) at (axis cs:{961/520*\toint}, -961/520) {\lab{6}};
\node[dot, fill=blue!100!red] (8) at (axis cs:{1*\toint}, 5) {\lab{8}};
\node[dot, fill=blue!60!red] (9) at (axis cs:{-28/11*\toint}, -4) {\lab{9}};
\node[dot, fill=blue!80!red] (10) at (axis cs:{-2*\toint}, -1) {\lab{10}};
\node[dot, fill=blue!40!red] (11) at (axis cs:{-1*\toint}, -1) {\lab{11}};
\node[dot, fill=blue!10!red] (12) at (axis cs:{0*\toint}, -1) {\lab{12}};
\node[dot, fill=blue!70!red] (13) at (axis cs:{-961/520*\toint}, -961/520) {\lab{13}};
\node[dot, fill=blue!100!red] (15) at (axis cs:{2*\toint}, -4) {\lab{15}};
\node[dot, fill=blue!60!red] (16) at (axis cs:{-8/11*\toint}, 64/11) {\lab{16}};
\node[dot, fill=blue!80!red] (17) at (axis cs:{1/2*\toint}, 7/2) {\lab{17}};
\node[dot, fill=blue!40!red] (18) at (axis cs:{0*\toint}, 2) {\lab{18}};
\node[dot, fill=blue!10!red] (19) at (axis cs:{-1/2*\toint}, 1/2) {\lab{19}};
\node[dot, fill=blue!70!red] (20) at (axis cs:{0*\toint}, 961/260) {\lab{20}};      
      
  \draw (1) -- (10) -- (11) -- (12) -- (4);
  \draw (8) -- (17) -- (18) -- (19) -- (11);
  \draw (15) -- (3) -- (4) -- (5) -- (18);

\node[dot, fill=blue!25!red] (7) at (axis cs:{-7/8*\toint}, -13/40) {\lab{7}};
\node[dot, fill=blue!25!red] (14) at (axis cs:{11/40*\toint}, 59/40) {\lab{14}};
\node[dot, fill=blue!25!red] (21) at (axis cs:{3/5*\toint}, -23/20) {\lab{21}};
  
  \draw[line width=0.05mm] (5) -- (7) -- (10);
  \draw[line width=0.05mm] (12) -- (14) -- (17);
  \draw[line width=0.05mm] (19) -- (21) -- (3);

  \draw[line width=0.05mm] (2) -- (4) -- (7);
  \draw[line width=0.05mm] (2) -- (21) -- (12);

  \draw[line width=0.05mm] (9) -- (11) -- (14);
  \draw[line width=0.05mm] (9) -- (7) -- (19);  

  \draw[line width=0.05mm] (16) -- (18) -- (21);
  \draw[line width=0.05mm] (16) -- (14) -- (5);  
  
  \draw[line width=0.05mm]  (6) -- (21) -- (7);
  \draw[line width=0.05mm]  (6) -- (4) -- (19);
  
  \draw[line width=0.05mm]  (13) -- (7) -- (14);
  \draw[line width=0.05mm]  (13) -- (11) -- (5);

  \draw[line width=0.05mm]  (20) -- (14) -- (21);
  \draw[line width=0.05mm]  (20) -- (18) -- (12);
  
 % \draw[line width=0.05mm]  (2) -- (6) -- (3);
 % \draw[line width=0.05mm]  (9) -- (13) -- (10);
 % \draw[line width=0.05mm]  (16) -- (20) -- (17);

    \end{axis}
  \end{tikzpicture}
\end{document}


==> figs/unbalanced-2-21.tex <==
\documentclass{standalone}

%\newif\iflabel

%\labeltrue

%\iflabel
%\newcommand{\lab}[1]{\tiny \textcolor{white}{\!#1\!}}
%\else
\newcommand{\lab}[1]{}
%\fi

\usepackage{amssymb,amsfonts,amsmath}
\usepackage{tikz,tkz-euclide}
\usetikzlibrary{arrows,calc,patterns}
\usepackage{pgfplots}

\begin{document}
  \begin{tikzpicture}[dot/.style={inner sep=1pt, circle, minimum size=1.5mm, thick, scale=0.7}]
    \begin{axis}[
      unit vector ratio=1 1 1,
      xmin=-5.5,xmax=4.,
      ymin=-4.5,ymax=5.5,
      axis lines=none,
      xticklabel=\empty,
      yticklabel=\empty ]
\node[dot, fill=blue!100!red] (1) at (axis cs:-5.196152422706632, -1) {\lab{1}};
\node[dot, fill=blue!60!red] (2) at (axis cs:3.497173145439157, -1.384939661076581) {\lab{2}};
\node[dot, fill=blue!80!red] (3) at (axis cs:2.598076211353317, -2.4999999999999982) {\lab{3}};
\node[dot, fill=blue!40!red] (4) at (axis cs:1.7320508075688772, -1) {\lab{4}};
\node[dot, fill=blue!10!red] (5) at (axis cs:0.8660254037844384, 0.5000000000000003) {\lab{5}};
\node[dot, fill=blue!70!red] (6) at (axis cs:3.148267213139839, -1.8176529229871585) {\lab{6}};
\node[dot, fill=blue!100!red] (8) at (axis cs:1.7320508075688759, 5.0) {\lab{8}};
\node[dot, fill=blue!60!red] (9) at (axis cs:-2.9479795019205075, -2.3361709548447513) {\lab{9}};
\node[dot, fill=blue!80!red] (10) at (axis cs:-3.4641016151377544, -1) {\lab{10}};
\node[dot, fill=blue!40!red] (11) at (axis cs:-1.7320508075688772, -1) {\lab{11}};
\node[dot, fill=blue!10!red] (12) at (axis cs:0, -1) {\lab{12}};
\node[dot, fill=blue!70!red] (13) at (axis cs:-3.148267213139838, -1.8176529229871599) {\lab{13}};
\node[dot, fill=blue!100!red] (15) at (axis cs:3.464101615137756, -3.9999999999999982) {\lab{15}};
\node[dot, fill=blue!60!red] (16) at (axis cs:-0.5491936435186506, 3.721110615921331) {\lab{16}};
\node[dot, fill=blue!80!red] (17) at (axis cs:0.8660254037844378, 3.5) {\lab{17}};
\node[dot, fill=blue!40!red] (18) at (axis cs:0, 2) {\lab{18}};
\node[dot, fill=blue!10!red] (19) at (axis cs:-0.8660254037844387, 0.4999999999999998) {\lab{19}};
\node[dot, fill=blue!70!red] (20) at (axis cs:-0.00000019984014443252818, 3.635305845974317) {\lab{20}};

  \draw (1) -- (10) -- (11) -- (12) -- (4);
  \draw (8) -- (17) -- (18) -- (19) -- (11);
  \draw (15) -- (3) -- (4) -- (5) -- (18);

\node[dot, fill=blue!25!red] (7) at (axis cs:-1.4566615990962988, -0.3046023798138631) {\lab{7}};
\node[dot, fill=blue!25!red] (14) at (axis cs:0.4645374005761473, 1.4138071394415899) {\lab{14}};
\node[dot, fill=blue!25!red] (21) at (axis cs:0.9921241985201515, -1.1092047596277261) {\lab{21}};


  
  \draw[line width=0.05mm] (5) -- (7) -- (10);
  \draw[line width=0.05mm] (12) -- (14) -- (17);
  \draw[line width=0.05mm] (19) -- (21) -- (3);

  \draw[line width=0.05mm] (2) -- (4) -- (7);
  \draw[line width=0.05mm] (2) -- (21) -- (12);

  \draw[line width=0.05mm] (9) -- (11) -- (14);
  \draw[line width=0.05mm] (9) -- (7) -- (19);  

  \draw[line width=0.05mm] (16) -- (18) -- (21);
  \draw[line width=0.05mm] (16) -- (14) -- (5);  
  
  \draw[line width=0.05mm]  (6) -- (21) -- (7);
  \draw[line width=0.05mm]  (6) -- (4) -- (19);
  
  \draw[line width=0.05mm]  (13) -- (7) -- (14);
  \draw[line width=0.05mm]  (13) -- (11) -- (5);

  \draw[line width=0.05mm]  (20) -- (14) -- (21);
  \draw[line width=0.05mm]  (20) -- (18) -- (12);
  
  \draw[line width=0.05mm]  (2) -- (6) -- (3);
  \draw[line width=0.05mm]  (9) -- (13) -- (10);
  \draw[line width=0.05mm]  (16) -- (20) -- (17);

%Line 2: 2 4 7
%Line 3: 2 12 21
%
%Line 11: 9 7 19
%Line 14: 9 11 14
%
%Line 18: 16 18 21
%Line 9: 16 5 14
%---------------------
%
%Line 10: 6 7 21
%Line 6: 6 4 19
%
%Line 8: 13 5 11 
%Line 12: 13 7 14
%
%Line 17: 20 14 21
%Line 16: 20 12 18

    \end{axis}
  \end{tikzpicture}
\end{document}


==> figs/wiki16-clr.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\newcommand{\lab}[1]{}
\begin{document}
  \begin{tikzpicture}[dot/.style={inner sep=1pt, circle, minimum size=3mm, thick, scale=0.6}]
    \begin{axis}[
      unit vector ratio=1 1 1,
      xmin=0,xmax=17,
      ymin=-16.5, ymax=0,
      grid=both,
      grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt,draw=gray!50},
      axis lines=none,
      minor tick num=1,
      axis line style={latex-latex},
      xticklabel=\empty,
      yticklabel=\empty ]
\node[dot, fill=blue!100!red] (1) at (axis cs:0.633333, -6.5) {\lab{1}};
\node[dot, fill=blue!100!red] (2) at (axis cs:8.46667, -0.7) {\lab{1}};
\node[dot, fill=blue!100!red] (3) at (axis cs:16.3333, -6.53333) {\lab{1}};
\node[dot, fill=blue!100!red] (4) at (axis cs:13.3667, -15.8333) {\lab{1}};
\node[dot, fill=blue!100!red] (5) at (axis cs:3.66667, -15.9333) {\lab{1}};
\node[dot, fill=blue!10!red] (6) at (axis cs:8.36367, -9.11667) {\lab{1}};
\node[dot, fill=blue!70!red] (7) at (axis cs:3.90067, -11.7247) {\lab{1}};
\node[dot, fill=blue!70!red] (8) at (axis cs:13.504, -12.614) {\lab{1}};
\node[dot, fill=blue!40!red] (9) at (axis cs:9.081, -4.67133) {\lab{1}};
\node[dot, fill=blue!70!red] (10) at (axis cs:3.064, -8.109) {\lab{1}};
\node[dot, fill=blue!70!red] (11) at (axis cs:13.783, -10.6577) {\lab{1}};
\node[dot, fill=blue!10!red] (12) at (axis cs:7.62133, -7.134) {\lab{1}};
\node[dot, fill=blue!70!red] (13) at (axis cs:8.54267, -3.121) {\lab{1}};
\node[dot, fill=blue!40!red] (14) at (axis cs:3.87233, -9.457) {\lab{1}};
\node[dot, fill=blue!10!red] (15) at (axis cs:8.179, -7.82267) {\lab{1}};
\node[dot, fill=blue!40!red] (16) at (axis cs:13.584, -11.2133) {\lab{1}};
    \end{axis}
  \end{tikzpicture}
\end{document}
